LeRAAT: LLM-Enabled Real-Time Aviation Advisory Tool

In aviation emergencies, high-stakes decisions must be made in an instant. Pilots rely on quick access to precise, context-specific information -- an area where emerging tools like large language models (LLMs) show promise in providing critical support. This paper introduces LeRAAT, a framework that integrates LLMs with the X-Plane flight simulator to deliver real-time, context-aware pilot assistance. The system uses live flight data, weather conditions, and aircraft documentation to generate recommendations aligned with aviation best practices and tailored to the particular situation. It employs a Retrieval-Augmented Generation (RAG) pipeline that extracts and synthesizes information from aircraft type-specific manuals, including performance specifications and emergency procedures, as well as aviation regulatory materials, such as FAA directives and standard operating procedures. We showcase the framework in both a virtual reality and traditional on-screen simulation, supporting a wide range of research applications such as pilot training, human factors research, and operational decision support.

==> images/system_architecture.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usetikzlibrary{positioning, arrows.meta, shapes}
% \usetikzlibrary{calc}
% \usepackage{enumitem}

% \begin{document}
\begin{tikzpicture}[
    % font=\small,
    % node distance=2cm and 2.5cm,
    % every node/.style={draw, align=left, rounded corners, minimum width=4cm, minimum height=2cm},
    % arrow/.style={thick, -{Latex[round]}, shorten >=2pt, shorten <=2pt},
    % box/.style={rectangle, draw, rounded corners=5pt, fill=white, minimum width=6cm, minimum height=3cm}
]

% % Nodes
% \node[draw, rounded corners, thick, minimum width=3cm, minimum height=3cm, align=center] (xplane) at (0,0) {%
%     \parbox{3cm}{%
%         \centering
%         \includegraphics[width=2cm]{images/x-plane-12-logo-png_seeklogo-448541.png} \\
%         \textbf{Simulator}
%     }
% };

\node[draw,rounded corners, thick, minimum width=8cm, align=center, fill=black!15!white] (flightsim) at (0,2.5) {%
    \parbox{5.5cm}{%
    \raggedright
    \textbf{Flight Simulator (X-Plane)}
    }
    \parbox{1.5cm}{%
    \includegraphics[width=1cm]{images/xp.png}
    }
    
};

\node[draw,rounded corners, thick, minimum width=8cm, align=center, fill=lightblue] (simulator) at (0,0) {%
    \parbox{5cm}{%
    \raggedright
    \textbf{User Interface} \\
    {\footnotesize \begin{itemize}[topsep=0pt, partopsep=0pt, itemsep=0pt, parsep=0pt, left=2pt]
        \item listens to master warning/caution
        \item sends flight data to relay server 
        \item displays recommendation to pilots 
        \item interface for interactive communication
    \end{itemize}}
    }
    \parbox{2cm}{%
    \includegraphics[width=2cm]{images/ai_assistant_gui_2.png}
    }
    
};

\node[draw,rounded corners, thick, minimum width=7cm, align=center, fill=lightblue] (relay) at (-0.5cm,-3.3cm) {%
    \parbox{4cm}{%
    \raggedright
    \textbf{Relay Server} \\
    {\footnotesize \begin{itemize}[topsep=0pt, partopsep=0pt, itemsep=0pt, parsep=0pt, left=2pt]
        \item flight data processing
        \item document retrieval
        \item alternate airport selection
        \item prompt assembly
    \end{itemize}}
    }
    \parbox{2cm}{%
    \includegraphics[width=2cm]{images/server.pdf}
    }
    
};

\node[draw,rounded corners, thick, minimum width=8cm, align=center,fill=black!15!white] (llm) at (0,-6.4cm) {%
    \parbox{5cm}{%
    \raggedright
    \textbf{LLM} \\
    {\footnotesize \begin{itemize}[topsep=0pt, partopsep=0pt, itemsep=0pt, parsep=0pt, left=2pt]
        \item generates concise response
        \item can easily be swapped out
    \end{itemize}}
    }
    \parbox{2cm}{%
    \includegraphics[width=2cm]{images/nn}
    }
    
};

\draw[thick, -stealth] ($(simulator.south)+(-1.15,0)$) to[in=135,out=-135] node[pos=0.5, left]{\scriptsize flight data} ($(relay.north)+(-0.65,0)$);
\draw[thick, -stealth] ($(relay.north)+(+0.65,0)$) to[in=-45,out=45] node[pos=0.5, right]{\scriptsize response} ($(simulator.south)+(0.15,0)$);

\draw[thick, -stealth] ($(relay.south)+(-0.65,0)$) to[in=135,out=-135] node[pos=0.5, left]{\scriptsize formatted prompt} ($(llm.north)+(-1.15,0)$);
\draw[thick, -stealth] ($(llm.north)+(0.15,0)$) to[in=-45,out=45] node[pos=0.5, right]{\scriptsize response} ($(relay.south)+(+0.65,0)$);

\draw[thick, -stealth] (flightsim) to[in=90,out=-90] node[pos=0.5, right]{\scriptsize aircraft state} (simulator);

% additional input
\draw[thick, -stealth] ($(relay.east)+(1,0)$)  -- ($(relay.east)+(0,0)$)
    node[pos=1.0, above=1.3em, align=left, anchor=west]  {\scriptsize aircraft}
    node[pos=1.0, above=0.5em, align=left, anchor=west] {\scriptsize documents} ;

\draw[thick, -stealth] ($(relay.east)+(1,0.8)$)  -- ($(relay.east)+(0,0.8)$)
    node[pos=1.0, above=0.5em, align=left, anchor=west]  {\scriptsize weather} ;

\draw[thick, -stealth] ($(relay.east)+(1,-0.8)$)  -- ($(relay.east)+(0,-0.8)$)
    node[pos=1.0, above=1.3em, align=left, anchor=west]  {\scriptsize airport}
    node[pos=1.0, above=0.5em, align=left, anchor=west] {\scriptsize database} ;


\end{tikzpicture}
% \end{document}

